Nonideality-aware training makes memristive networks more robust to adversarial attacks

Neural networks are now deployed in a wide number of areas from object classification to natural language systems. Implementations using analog devices like memristors promise better power efficiency, potentially bringing these applications to a greater number of environments. However, such systems suffer from more frequent device faults and overall, their exposure to adversarial attacks has not been studied extensively. In this work, we investigate how nonideality-aware training - a common technique to deal with physical nonidealities - affects adversarial robustness. We find that adversarial robustness is significantly improved, even with limited knowledge of what nonidealities will be encountered during test time.

==> figures/tikz/crossbar-array/f.tex <==
\tdplotsetmaincoords{60}{-40}
\begin{tikzpicture}[tdplot_main_coords]

  \def\memristorWidth{0.5}
  \def\distanceBetweenMemristors{4*\memristorWidth}
  \def\numWordLines{5}
  \def\numBitLines{2}
  \tikzmath{\wordLineLength = \numBitLines*\distanceBetweenMemristors + \memristorWidth;}
  \tikzmath{\bitLineLength = \numWordLines*\distanceBetweenMemristors + \memristorWidth;}

  \foreach \j in {1,...,\numBitLines} {
    \boxColored{\j*\distanceBetweenMemristors}{2*\memristorWidth}{0}{\memristorWidth}{\memristorWidth}{\bitLineLength}{okabe-orange}{}{black};

    \draw[dashed, thick, okabe-orange] (\j*\distanceBetweenMemristors, 2*\memristorWidth, -0.5*\distanceBetweenMemristors) -- ++(\memristorWidth, 0, 0) -- ++(0, \memristorWidth, 0) -- ++(-\memristorWidth, 0, 0) -- cycle;
  }

  \foreach \i in {1,...,\numWordLines} {
    \foreach \j in {1,...,\numBitLines} {
      \boxColored{\j*\distanceBetweenMemristors}{\memristorWidth}{\i*\distanceBetweenMemristors}{\memristorWidth}{\memristorWidth}{\memristorWidth}{okabe-green}{}{black};
    }
  }

  \foreach \i in {1,...,\numWordLines} {
    \boxColored{0}{0}{\i*\distanceBetweenMemristors}{\wordLineLength}{\memristorWidth}{\memristorWidth}{okabe-blue}{}{black};

    \draw[dashed, thick, okabe-blue] (-0.5*\distanceBetweenMemristors, 0, \i*\distanceBetweenMemristors) -- ++(0, 0, \memristorWidth) -- ++(0, \memristorWidth, 0) -- ++(0, 0, -\memristorWidth) -- cycle;
  }

  \tikzmath{\zV = (\numWordLines+1)*\distanceBetweenMemristors/2 + 0.5*\memristorWidth;}
  \node[rotate around z=180, canvas is yz plane at x=0, font=\LARGE] at (0.5*\distanceBetweenMemristors, -2.5*\memristorWidth, \zV) {$\color{okabe-blue}\matr{V}$};

  \tikzmath{\xI = (\numBitLines+1)*\distanceBetweenMemristors/2;}
  \node[canvas is xy plane at z=0, font=\LARGE] at (\xI, 0, -0.5*\distanceBetweenMemristors) {$\color{okabe-orange}\matr{I^\top}$};

  \tikzmath{\xG = (\numBitLines+0.55)*\distanceBetweenMemristors;}
  \tikzmath{\zG = ((\numWordLines+1)/2 + 0.25)*\distanceBetweenMemristors;}
  \node[canvas is xz plane at y=0, font=\LARGE] (G) at (\xG, 0, \zG) {$\color{okabe-green}\matr{G}$};

  \node[right of=G, node distance=3cm, font=\large] (dot-product) {
    $
    \displaystyle
    \textcolor{okabe-orange}{I_{j}} = \sum_{i} \textcolor{okabe-blue}{V_{i}} \cdot \textcolor{okabe-green}{G_{i,j}}
    $
  };

  \node[below right of=dot-product, node distance=3cm, align=center] (multiplication) {
    \large Multiplication\\
    \small Ohm's law
  };
  \draw[->, thick] (multiplication) to [in=-90,out=90] ($(dot-product) + (0.99, 0, -0.3)$);

  \node[above right of=dot-product, node distance=3.5cm, align=center, xshift=-1.5cm] (addition) {
    \small Kirchhoff's current law \\
    \large Addition
  };
  \draw[->, thick] (addition) to [in=90,out=-90] ($(dot-product) + (-0.4, 0, 0.9)$);

  \node[below of=dot-product, node distance=4cm, font=\large] (matrix-vector) {
    $
    \displaystyle
    \textcolor{okabe-orange}{\matr{I^\top}} = \textcolor{okabe-blue}{\matr{V^\top}} \textcolor{okabe-green}{\matr{G}}
    $
  };

\end{tikzpicture}


==> figures/tikz/sram-dram/f.tex <==
\begin{tikzpicture}
  \tikzstyle{unit}=[draw=black, align=center, minimum height=2cm]
  \tikzstyle{main-unit}=[unit, font=\large\bfseries, inner xsep=0.45cm]
  \tikzstyle{interface-unit}=[unit, inner xsep=0.65cm]
  \tikzstyle{data-flow}=[very thick]

  \node[main-unit, minimum height=3cm] (cpu-core) at (0, 0) {CPU\\core};
  \node[interface-unit] (sram-interface) at (5, 2) {SRAM\\interface};
  \node[main-unit, right of=sram-interface, xshift=3cm] (sram) {SRAM};
  \node[interface-unit] (dram-interface) at (5, -2) {DRAM\\interface};
  \node[main-unit, right of=dram-interface, xshift=7.5cm] (dram) {DRAM};

  \draw[dashed, draw=okabe-green] ($(sram-interface.north west) + (-0.25, 1)$) rectangle ($(sram.south east) + (0.25, -0.25)$);
  \draw[thick, dashed, draw=okabe-blue] ($(cpu-core.west |- sram-interface.north) + (-0.25, 1.25)$) rectangle ($(sram.east |- dram.south) + (0.5, -0.25)$);

  \node[font=\large\bfseries, text=okabe-green] at ($0.5*(sram-interface.north) + 0.5*(sram.north) + (0, 0.5)$) {Scratchpad memory};
  \node[font=\large\bfseries, align=center, text=okabe-blue] at ($(cpu-core.west |- sram-interface.north) + (1.5, 0.25)$) {Processor\\chip};
  \node[above of=dram, yshift=0.9cm, font=\large\bfseries, align=center, text=okabe-reddish-purple] {Off-chip\\memory};

  \draw[data-flow, latex-latex] (cpu-core.east) -- ++(1.25, 0) coordinate(intersection) -- (\currentcoordinate |- sram-interface.west) -- (sram-interface.west);
  \draw[data-flow, latex-latex] (sram-interface) -- (sram);
  \draw[data-flow, -latex] (intersection) -- (\currentcoordinate |- dram-interface.west) -- (dram-interface.west);
  \draw[data-flow, latex-latex] (dram-interface) -- (dram);
\end{tikzpicture}
